Scaling Unsupervised Word Alignment to Documents via Structural Constraints

Word alignment has traditionally been studied between sentences, but many cross-lingual tasks increasingly require correspondences across full documents. While recent multilingual embedding models can encode long inputs, we show that applying algorithms designed for sentences directly to documents leads to performance degradation. To address this, we introduce CTFAlign, a lightweight, training-free approach for document-level word alignment. CTFAlign applies a coarse-to-fine refinement strategy that restricts the alignment search space to semantically similar regions. Additionally, we introduce MDPAlign, a simpler alternative that constrains alignments by position with a main diagonal prior. Both approaches operate directly on full documents without relying on sentence segmentation or sentence alignment. We evaluate these methods across six language pairs varying in typological distance, resourcedness, and document length. Averaged over three models, CTFAlign reduces word alignment error rate from 0.412 to 0.326. These gains transfer downstream, leading to improvements in document-level translation coverage evaluation and recognition of semantic differences. We release CTFAlign as a Python package and make the code and data to reproduce our experiments publicly available.

==> images/figure1/ctfalign.tex <==
% Auto-generated by scripts/visualize_alignment.py
% Requires: \usepackage{tikz,pgfplots} \pgfplotsset{compat=1.18}
% Colors (mygray, mypurple, mylightorange, myorange) are defined in acl_latex.tex.
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  width=0.92\linewidth,
  scale only axis,
  axis equal image,
  axis background/.style={fill=black!2},
  xmin=-0.5,
  xmax=4683.5,
  ymin=-0.5,
  ymax=3917.5,
  y dir=reverse,
  xtick={0,1000,2000,3000,4000},
  xticklabels={0,1k,2k,3k,4k},
  ytick=\empty,
  yticklabels={},
  ymajorticks=false,
  tick label style={
    font={\scriptsize\sffamily},
    inner sep=0.5pt,
  },
  tick align=outside,
  xtick pos=bottom,
  ytick pos=left,
  enlargelimits=false,
  clip=true,
]
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=mylightorange,
    fill=mylightorange,
  ] coordinates {
      (841,726) (2509,2242) (1871,1656) (812,696) (3264,2942) (1221,1056) (269,257) (2524,2257)
      (2790,2534) (2388,2138) (1232,1064) (2840,2576) (2307,2060) (4317,3609) (495,442) (322,296)
      (294,280) (3058,2764) (1643,1414) (194,189) (3259,2948) (3619,3172) (3647,3177) (1374,1204)
      (1473,1287) (612,540) (4261,3555) (3134,2848) (3283,2963) (2677,2394) (3182,2883) (1926,1712)
      (759,656) (1022,831) (2693,2433) (3609,3161) (2690,2410) (545,486) (697,606) (2633,2354)
      (436,387) (674,570) (2631,2353) (1052,872) (207,210) (2812,2540) (2724,2457) (2659,2361)
      (216,203) (3095,2802) (2018,1835) (1625,1390) (523,455) (2283,2038) (457,422) (2323,2078)
      (221,199) (2237,1987) (2254,2002) (1187,976) (85,76) (1474,1288) (2328,2107) (3863,3291)
      (1003,812) (1352,1167) (32,20) (1339,1157) (913,709) (84,61) (1873,1653) (2358,2126)
      (159,173) (3932,3320) (1539,1297) (991,802) (1216,1039) (2846,2572) (761,653) (2991,2697)
      (2224,1975) (1655,1428) (880,734) (199,194) (1351,1168) (2321,2088) (2112,1893) (2955,2677)
      (1879,1649) (1897,1669) (3501,3108) (4372,3663) (2065,1857) (1193,1016) (3843,3279) (538,459)
      (687,598) (3351,3032) (3740,3225) (1922,1714) (1047,876) (2408,2168) (1020,834) (906,716)
      (1428,1234) (1990,1775) (3178,2886) (1562,1349) (1517,1313) (1854,1642) (2384,2141) (2674,2392)
      (338,303) (873,738) (3912,3310) (145,155) (2521,2266) (521,452) (471,433) (869,738)
      (2678,2394) (1913,1700) (3472,3099) (2658,2361) (992,802) (3833,3272) (2689,2413) (1902,1686)
      (4383,3673) (2290,2049) (564,492) (1581,1363) (2791,2534) (4326,3619) (2359,2126) (3326,3012)
      (402,362) (2407,2168) (2581,2321) (81,64) (2040,1813) (2770,2517) (1343,1153) (2389,2138)
      (2950,2666) (620,534) (1211,1023) (734,618) (1818,1560) (765,651) (3535,3132) (3940,3322)
      (1064,863) (2819,2538) (2549,2284) (2685,2408) (2719,2458) (1127,959) (1580,1363) (2853,2569)
      (2198,1935) (3274,2957) (990,803) (2288,2051) (2872,2616) (4302,3596) (4384,3673) (573,502)
      (3031,2745) (1304,1148) (1862,1663) (12,4) (2808,2548) (4115,3414) (2878,2614) (82,63)
      (1391,1220) (1901,1688) (783,665) (4282,3575) (1924,1707) (3444,3083) (3987,3347) (2693,2426)
      (2950,2667) (609,540) (3108,2816) (1537,1297) (3435,3080) (2593,2312) (1785,1579) (184,161)
      (821,692) (1760,1515) (290,284) (4,0) (1637,1420) (2547,2284) (3295,2988) (3748,3227)
      (2539,2271) (708,582) (2286,2047) (1842,1601) (1252,1101) (3865,3284) (572,496) (257,228)
      (1714,1460) (1920,1713) (3352,3032) (2176,1931) (828,680) (3320,3015) (1599,1371) (1086,903)
      (462,416) (2637,2352) (1829,1626) (1843,1600) (3256,2945) (894,748) (3673,3190) (3273,2957)
      (4260,3554) (1361,1180) (3316,3021) (696,608) (2617,2335) (4362,3653) (3430,3077) (2577,2306)
      (1796,1565) (1877,1649) (2780,2525) (3616,3170) (4279,3571) (942,767) (1057,886) (914,709)
      (820,692) (2444,2191) (2564,2294) (3833,3271) (2913,2646) (964,784) (3550,3135) (1901,1690)
      (2290,2048) (4320,3613) (2953,2674) (1396,1218) (3060,2774) (3116,2833) (1983,1783) (3078,2784)
      (4626,3879) (416,370) (2778,2526) (1920,1707) (990,804) (3099,2800) (389,338) (4167,3460)
      (1373,1204) (163,179) (2951,2667) (2527,2256) (85,77) (3306,3001)
  };
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=myorange,
    fill=myorange,
  ] coordinates {
      (353,318) (3140,2857) (4343,3648) (447,375) (3138,2849) (4631,3880) (3489,3105) (4525,3812)
      (3070,2788) (1830,1626) (34,27) (1677,1447) (224,191) (552,474) (2828,2565) (20,15)
      (1307,1134) (4372,3661) (2923,2648) (3194,2901) (1380,1202) (3331,3034) (4444,3737) (1107,921)
      (679,571) (3517,3138) (2619,2337) (1364,1185) (972,793) (511,449) (2040,1819) (2128,1918)
      (3285,2963) (1537,1354) (1818,1562) (800,706) (4616,3884) (1976,1757) (2937,2661) (4434,3722)
      (4678,3913) (2018,1822) (707,611) (2071,1873) (3247,2938) (4496,3779) (2438,2187) (1471,1285)
      (635,550) (1063,865) (950,783) (2046,1854) (1637,1410) (3774,3240) (1795,1574) (1981,1789)
      (4001,3303) (2291,2052) (4459,3744) (3366,3055) (1078,903) (3806,3278) (994,810) (2018,1839)
      (1026,843) (2689,2404) (3252,2942) (216,219) (1787,1571) (159,160) (1131,940) (2885,2613)
      (425,381) (4364,3657) (4461,3751) (1707,1461) (288,278) (3495,3107) (2911,2631) (3107,2815)
      (875,738) (1122,939) (2779,2530) (1395,1219) (2793,2534) (426,393) (3220,2918) (4360,3652)
      (2370,2137) (4618,3829) (1357,1179) (3712,3202) (1650,1422) (1910,1699) (2118,1906) (282,262)
      (2872,2605) (3183,2891)
  };
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=mypurple,
    fill=mypurple,
  ] coordinates {
      (3679,3195) (4450,3726) (4373,3666) (4044,3369) (2975,2715) (4184,3470) (3160,2868) (3384,3059)
      (1750,1529) (4612,3882) (3287,2973) (1469,1281) (2266,2012) (1780,1591) (229,225) (250,232)
      (281,269) (1070,895) (2332,2113) (17,12) (1977,1769) (4392,3686) (34,21) (930,753)
      (355,319) (2956,2677) (4501,3786) (1489,1333) (4254,3548) (2684,2401) (4101,3407) (1487,1332)
      (3150,2864) (1311,1142) (2269,2027) (4252,3546) (613,538) (4248,3542) (521,453) (2186,1949)
      (2204,1958) (3888,3301) (3162,2875) (2220,1970) (1772,1536) (138,137) (3735,3218) (251,233)
      (1280,1130) (2483,2222) (488,428) (1444,1251) (3778,3242) (2310,2075) (1255,1096) (1384,1209)
      (1730,1497) (4470,3753) (2070,1862) (2165,1917) (3675,3197) (2577,2308) (3309,3018) (2299,2065)
      (4664,3906) (1651,1423) (247,236) (2113,1893) (4067,3388) (427,383) (42,36) (3173,2893)
      (3429,3078) (3044,2760) (261,244) (2822,2567) (3419,3073) (3057,2765) (737,623) (491,434)
      (1654,1428) (603,527) (1001,814) (2832,2582) (1458,1264) (3059,2774) (4271,3565) (453,407)
      (2952,2672) (4107,3410) (2675,2392) (214,201) (1202,1021) (1728,1492) (1516,1317) (835,685)
      (1909,1698) (2341,2120) (2186,1950) (3021,2743) (660,562) (4096,3401) (1939,1744) (4267,3561)
      (3990,3345) (4658,3899) (2023,1827) (3076,2785) (3645,3183) (4241,3534) (3197,2904) (3884,3303)
      (4335,3625) (1817,1561) (1884,1652) (1595,1368) (78,66) (746,626) (4277,3569) (4668,3903)
      (1147,966) (2855,2586) (1732,1489) (1484,1301) (1941,1739) (4411,3705) (29,19) (3887,3300)
      (3670,3192) (2967,2679) (268,256) (765,649) (4360,3651) (742,624) (4141,3429) (2400,2161)
      (1583,1361) (4479,3765) (4623,3879) (4030,3368) (4413,3707) (1930,1722) (1488,1333) (363,326)
      (3699,3201) (2117,1905) (4472,3762)
  };
\end{axis}
\end{tikzpicture}


==> images/figure1/gold.tex <==
% Auto-generated by scripts/visualize_alignment.py
% Requires: \usepackage{tikz,pgfplots} \pgfplotsset{compat=1.18}
% Colors (mygray, mypurple, mylightorange, myorange) are defined in acl_latex.tex.
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  width=0.92\linewidth,
  scale only axis,
  axis equal image,
  axis background/.style={fill=black!2},
  xmin=-0.5,
  xmax=4683.5,
  ymin=-0.5,
  ymax=3917.5,
  y dir=reverse,
  xtick={0,1000,2000,3000,4000},
  xticklabels={0,1k,2k,3k,4k},
  ytick={0,1000,2000,3000},
  yticklabels={0,1k,2k,3k},
  tick label style={
    font={\scriptsize\sffamily},
    inner sep=0.5pt,
  },
  tick align=outside,
  xtick pos=bottom,
  ytick pos=left,
  enlargelimits=false,
  clip=true,
]
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=mygray,
    fill=mygray,
  ] coordinates {
      (3328,3012) (3734,3218) (354,318) (2261,2015) (4434,3721) (3528,3125) (2646,2340) (4345,3634)
      (3073,2788) (1903,1685) (4637,3893) (1216,1039) (2444,2191) (1214,1046) (915,709) (2187,1951)
      (1291,1122) (2685,2406) (881,733) (628,548) (2845,2572) (4310,3603) (901,742) (3062,2769)
      (3904,3304) (2715,2460) (1802,1563) (4349,3637) (4028,3367) (2275,2024) (542,461) (123,113)
      (813,696) (3461,3092) (12,4) (4513,3799) (2861,2595) (2112,1893) (2816,2538) (556,472)
      (1676,1445) (1926,1709) (2068,1856) (1243,1075) (4105,3403) (831,680) (694,601) (2761,2489)
      (4679,3916) (4469,3755) (992,802) (2606,2326) (2521,2265) (1072,917) (2858,2588) (1814,1558)
      (2512,2242) (4068,3386) (825,683) (3326,3012) (2730,2469) (2104,1885) (2519,2261) (1607,1380)
      (1655,1428) (1633,1402) (281,270) (2280,2020) (4344,3634) (600,521) (777,671) (1130,957)
      (1308,1146) (335,304) (692,601) (3365,3054) (2382,2142) (2023,1827) (1870,1656) (3715,3210)
      (2384,2141) (4139,3420) (4502,3787) (3078,2785) (718,612) (2775,2529) (1039,848) (4437,3729)
      (2875,2613) (1673,1436) (2096,1889) (134,135) (2336,2116) (1062,864) (1923,1707) (3225,2911)
      (1481,1295) (2863,2587) (3814,3258) (537,460) (1288,1120) (1901,1688) (386,349) (638,551)
      (241,223) (1072,916) (1649,1421) (1057,887) (3364,3053) (824,682) (3189,2897) (1033,855)
      (317,294) (163,179) (1739,1481) (1627,1389) (1080,910) (4363,3656) (1835,1611) (526,455)
      (194,189) (3814,3257) (890,748) (2279,2020) (625,528) (1926,1707) (609,540) (2605,2322)
      (3030,2745) (3931,3314) (1593,1356) (4651,3888) (4269,3564) (345,310) (899,745) (1752,1527)
      (2273,2024) (3069,2792) (4295,3590) (1474,1288) (1816,1558) (497,438) (1378,1205) (1418,1228)
      (2950,2668) (2188,1952) (1061,865) (4024,3360) (1492,1331) (130,108) (4305,3599) (3586,3152)
      (2693,2423) (3076,2785) (3345,3036) (2189,1954) (1346,1172) (105,101) (4196,3484) (683,588)
      (2876,2614) (397,353) (2433,2185) (1177,995) (2087,1866) (4386,3677) (3052,2757) (2509,2243)
      (3092,2799) (1187,975) (2685,2407) (3352,3032) (3647,3177) (695,604) (15,6) (1701,1454)
      (2888,2606) (1392,1219) (2066,1858) (1921,1713) (4102,3405) (3275,2955) (269,257) (3497,3108)
      (3698,3201) (402,363) (1455,1255) (4067,3388) (547,480) (2257,2017) (1371,1203) (4073,3394)
      (4446,3738) (1,0) (340,307) (4511,3807) (2813,2540) (2693,2428) (4266,3562) (429,386)
      (3651,3185) (1638,1419) (731,619) (1129,959) (108,120) (3494,3106) (3686,3197) (32,20)
      (1856,1645) (121,115) (21,15) (861,727) (1674,1436) (1056,886) (1760,1516) (2616,2336)
      (2423,2176) (1596,1367) (873,738) (4338,3627) (3440,3083) (696,608) (164,179) (2390,2138)
      (4155,3446) (1036,851) (2244,1995) (1180,981) (2977,2714) (1037,848) (1361,1180) (2407,2168)
      (158,159) (375,333) (371,320) (1788,1573) (2277,2020) (2714,2451) (3162,2875) (362,330)
      (4511,3806) (4202,3490) (3917,3313) (3224,2914) (1563,1350) (1825,1597) (3246,2937) (73,71)
      (1207,1029) (1338,1157) (2342,2119) (2898,2599) (2936,2626) (3168,2876) (805,699) (2903,2633)
      (311,290) (369,321) (2349,2102) (1441,1238) (1321,1145) (2527,2256) (3109,2821) (3418,3072)
      (1128,951) (2553,2279) (1031,847) (4355,3648) (2070,1861) (419,370) (2667,2384) (1576,1353)
      (620,534) (2651,2337) (3517,3110) (2801,2557) (2595,2312) (3645,3183) (985,800) (862,738)
      (4381,3671) (4325,3619) (2902,2623) (2956,2677) (1075,915) (4364,3655) (4553,3838) (3814,3259)
      (324,302) (2612,2333) (2882,2608) (1366,1193) (1458,1262) (763,653) (577,495) (743,630)
      (1764,1512) (1920,1709) (3325,3012) (82,63) (885,728) (3410,3065) (2523,2257) (4099,3409)
      (4491,3749) (1897,1670) (3773,3241) (733,620) (3182,2883) (1920,1707) (2270,2030) (3863,3288)
      (1684,1452) (3068,2792) (236,225) (4142,3432) (1779,1543) (4573,3835) (3455,3088) (1785,1581)
      (1865,1661) (946,764) (1763,1512) (4201,3488) (3267,2951) (3122,2828) (1340,1157) (942,765)
      (4459,3746) (1317,1141) (3535,3132) (3778,3242) (4530,3817) (2770,2517) (4558,3845) (4559,3846)
      (1819,1546) (103,79) (2920,2650) (2737,2475) (2763,2509) (312,289) (2243,1998) (1366,1195)
      (3273,2956) (2548,2284) (4296,3590) (572,501) (1932,1719) (355,319) (2584,2316) (142,126)
      (2841,2574) (1408,1224) (1310,1142) (4218,3512) (3204,2907) (4640,3893) (3295,2988) (4630,3879)
      (292,281) (804,677) (659,565) (3812,3259) (1793,1578) (2528,2256) (3688,3197) (4401,3680)
      (2007,1809) (171,172) (4,0) (1578,1364) (4667,3905) (2229,1981) (575,495) (4505,3796)
      (2282,2040) (2652,2337) (3558,3145) (3325,3011) (3304,3005) (1443,1237) (1111,931) (2066,1857)
      (2497,2238) (2896,2601) (480,426) (315,291) (4383,3673) (3697,3198) (1237,1060) (4523,3781)
      (699,610) (1341,1157) (3045,2761) (3606,3160) (303,287) (4263,3558) (3318,3021) (4204,3493)
      (404,363) (4299,3594) (174,171) (287,266) (1184,977) (2786,2525) (945,771) (2985,2706)
      (1736,1482) (3306,3001) (4479,3765) (1007,821) (520,450) (4270,3565) (2909,2628) (2558,2296)
  };
  \node[anchor=center, font={\scriptsize\sffamily\bfseries}, rotate=90] at (axis cs:350.8,1958.5) {English doc};
  \node[anchor=south, inner sep=1.5pt, font={\scriptsize\sffamily\bfseries}] at (axis cs:2154.14,3839.14) {Japanese doc};
\end{axis}
\end{tikzpicture}


==> images/figure1/mdpalign.tex <==
% Auto-generated by scripts/visualize_alignment.py
% Requires: \usepackage{tikz,pgfplots} \pgfplotsset{compat=1.18}
% Colors (mygray, mypurple, mylightorange, myorange) are defined in acl_latex.tex.
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  width=0.92\linewidth,
  scale only axis,
  axis equal image,
  axis background/.style={fill=black!2},
  xmin=-0.5,
  xmax=4683.5,
  ymin=-0.5,
  ymax=3917.5,
  y dir=reverse,
  xtick={0,1000,2000,3000,4000},
  xticklabels={0,1k,2k,3k,4k},
  ytick={0,1000,2000,3000},
  yticklabels={0,1k,2k,3k},
  tick label style={
    font={\scriptsize\sffamily},
    inner sep=0.5pt,
  },
  tick align=outside,
  xtick pos=bottom,
  ytick pos=left,
  enlargelimits=false,
  clip=true,
]
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=mylightorange,
    fill=mylightorange,
  ] coordinates {
      (1839,1610) (1286,1122) (2080,1875) (3430,3077) (2690,2410) (1602,1371) (3154,2865) (947,758)
      (695,604) (4544,3820) (104,99) (3012,2735) (2780,2525) (1836,1611) (2055,1843) (3191,2879)
      (3468,3097) (158,159) (4553,3838) (649,559) (2282,2040) (811,696) (992,802) (2813,2540)
      (380,348) (689,600) (4268,3563) (1141,935) (4334,3624) (4307,3600) (2767,2482) (3066,2795)
      (4277,3569) (3869,3295) (1181,980) (1282,1131) (4142,3422) (678,570) (4611,3882) (1291,1122)
      (4248,3542) (2210,1960) (1938,1743) (3296,2987) (3202,2902) (671,572) (3437,3081) (2761,2489)
      (538,459) (3309,3018) (185,161) (2883,2607) (3209,2923) (1990,1777) (2732,2452) (2562,2294)
      (1762,1514) (96,86) (1208,1026) (3030,2745) (3588,3157) (852,726) (3649,3184) (2745,2473)
      (4512,3800) (4157,3448) (2691,2414) (2964,2687) (1778,1541) (3932,3320) (396,356) (1441,1237)
      (3271,2956) (2323,2078) (3934,3315) (1056,886) (1815,1558) (4351,3638) (1633,1402) (2208,1960)
      (315,291) (1130,954) (216,203) (1807,1548) (4103,3403) (4197,3485) (1381,1199) (1921,1709)
      (2511,2243) (3703,3202) (4079,3400) (3647,3177) (3624,3172) (1231,1070) (1442,1238) (1925,1709)
      (3737,3215) (845,726) (1738,1482) (116,109) (1958,1762) (3112,2827) (2917,2655) (312,289)
      (4139,3420) (3444,3083) (802,677) (151,143) (2716,2458) (3412,3068) (320,298) (145,155)
      (1337,1158) (249,229) (96,85) (1231,1069) (3609,3161) (1844,1605) (343,314) (4667,3905)
      (320,300) (1920,1712) (3677,3194) (2410,2166) (690,601) (1172,1000) (2536,2271) (2476,2217)
      (733,620) (1990,1776) (1749,1530) (3566,3148) (1835,1612) (4099,3409) (2330,2106) (2198,1935)
      (74,72) (2329,2111) (1460,1273) (2908,2636) (2936,2625) (4491,3749) (4150,3441) (3833,3268)
      (3940,3322) (2598,2312) (4245,3539) (230,225) (3060,2780) (610,539) (2328,2107) (2241,2004)
      (32,20) (2765,2500) (696,607) (3337,3041) (3673,3187) (2803,2554) (3907,3305) (786,665)
      (403,362) (1846,1619) (1312,1142) (4666,3905) (985,801) (1364,1183) (4471,3762) (894,748)
      (4179,3467) (4356,3649) (3812,3259) (3060,2773) (891,748) (4045,3372) (396,355) (2429,2182)
      (3230,2930) (512,447) (3348,3036) (2557,2298) (3988,3344) (776,670) (3329,3012) (3265,2942)
      (213,212) (1399,1211) (1911,1699) (4468,3755) (4159,3450) (4142,3423) (2115,1892) (178,165)
      (3388,3058) (204,198) (2766,2482) (444,397) (1991,1776) (1644,1414) (3737,3216) (800,675)
      (2573,2301) (1317,1141) (2788,2533) (1960,1760) (4149,3440) (4220,3514) (2321,2088) (1896,1670)
      (1482,1300) (4459,3746) (2721,2463) (2279,2020) (92,96) (1755,1524) (2874,2618) (1627,1387)
      (2977,2714) (2653,2337) (200,197) (4299,3594) (2936,2626) (3099,2800) (3008,2727) (1453,1257)
      (3833,3269) (2563,2294) (2282,2039) (4067,3387) (597,523) (2317,2086) (1920,1713) (2735,2478)
      (276,260) (136,136) (1509,1324) (4167,3460) (190,192) (1397,1218) (3797,3255) (3795,3254)
      (3153,2865) (3921,3313) (4313,3606) (1625,1390) (3819,3266) (4257,3550) (1134,948) (4259,3552)
      (2877,2614) (2827,2564) (2219,1971) (1382,1200) (1130,957) (573,503) (3078,2784) (1833,1614)
      (4470,3753) (1354,1164) (3186,2881) (3747,3226) (4063,3383) (2904,2631) (3808,3256) (847,726)
      (831,680) (1829,1626) (4198,3486) (4677,3904) (73,69) (3169,2877) (810,697) (1918,1710)
      (2037,1815) (1630,1398) (3387,3058) (1638,1419) (1824,1598) (4340,3628) (3243,2941) (2462,2202)
      (924,751) (25,2) (4359,3652) (740,616) (3074,2790) (238,225) (2513,2243) (627,545)
      (1921,1707) (73,71) (4068,3387) (3678,3194) (4640,3893) (3673,3190) (4323,3618) (1422,1228)
      (3304,3006) (1041,861) (365,324) (2989,2701) (2416,2173) (1548,1340) (963,784) (2878,2614)
      (923,751) (326,304) (3634,3176) (3503,3108) (912,708) (3143,2850) (549,478) (2771,2518)
      (3456,3087) (4393,3687) (2954,2676) (3274,2956) (4227,3521) (2453,2215) (1474,1287) (1754,1528)
      (1580,1363) (89,91) (2435,2188) (4322,3617) (4660,3900) (1564,1350) (1431,1233) (2922,2650)
      (2881,2608) (3019,2742) (1798,1563) (1924,1707) (1051,872) (3961,3324) (4339,3627) (2474,2204)
  };
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=myorange,
    fill=myorange,
  ] coordinates {
      (1296,1098) (75,56) (4252,3625) (1372,1183) (4543,3835) (3286,2968) (3132,2825) (3889,3399)
      (355,273) (4552,3833) (3565,3172) (2013,1812) (190,135) (3159,2827) (4335,3679) (1401,1202)
      (1743,1502) (3105,2774) (4159,3572) (259,160) (2265,2011) (4631,3880) (2178,1934) (2463,2184)
      (1635,1407) (3638,3199) (673,552) (4674,3900) (3788,3312) (2094,1885) (3768,3317) (4234,3607)
      (919,750) (1666,1444) (1434,1242) (3739,3294) (549,470) (3650,3226) (3428,3068) (2481,2175)
      (2283,2041) (3725,3279) (3094,2793) (2863,2549) (812,673) (2669,2375) (311,238) (4164,3560)
      (143,104) (2270,2029) (1781,1567) (3438,3082) (3311,2979) (3717,3277) (3310,3007) (357,290)
      (3884,3400) (3128,2788) (4580,3860) (1112,935) (4563,3844) (2499,2202) (210,189) (3455,3089)
      (3962,3456) (4291,3654) (1223,1043) (372,303) (686,563) (4593,3851) (3030,2699) (56,46)
      (602,494) (1671,1463) (1008,822) (4415,3730) (3906,3425) (376,305) (2751,2416) (266,193)
      (3366,3055) (1118,926) (2482,2187) (3517,3138) (1284,1102) (1329,1131) (3503,3134) (2690,2370)
      (542,445) (1425,1233) (1201,1018) (4048,3510) (406,335) (4287,3651) (381,310) (4492,3782)
      (3338,2996) (1604,1372) (2998,2677) (679,571) (684,563) (4543,3819) (1555,1345) (2392,2129)
      (1812,1558) (2373,2102) (2293,2043) (2368,2095) (4276,3641) (3830,3360) (1358,1180) (3790,3314)
      (4496,3779) (1349,1161) (358,290) (1550,1356) (4253,3626) (324,260)
  };
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=mypurple,
    fill=mypurple,
  ] coordinates {
      (4613,3882) (1597,1369) (591,513) (1080,910) (3427,3076) (2167,1918) (3259,2949) (1287,1121)
      (2140,1927) (2310,2075) (970,790) (4506,3792) (1652,1424) (3460,3093) (903,740) (2192,1957)
      (4664,3906) (2661,2371) (488,428) (2569,2290) (631,547) (2299,2065) (1732,1489) (13,5)
      (4671,3910) (618,531) (737,623) (2025,1828) (3256,2945) (1750,1529) (2888,2606) (2156,1915)
      (1656,1429) (1858,1646) (2281,2036) (1795,1568) (3360,3052) (823,681) (901,742) (1598,1371)
      (58,45) (1062,864) (4573,3835) (837,706) (46,37) (1661,1433) (142,125) (1988,1779)
      (3417,3072) (504,447) (4484,3771) (1583,1361) (1898,1674) (375,334) (3184,2881) (4654,3896)
      (4505,3796) (1001,814) (1805,1552) (624,528) (1969,1751) (437,388) (2107,1891) (1775,1539)
      (3219,2916) (3288,2982) (4612,3882) (1380,1200) (3564,3151) (1587,1360) (2749,2472) (2160,1915)
      (1977,1769) (1033,855) (71,60) (1390,1221) (1071,898) (1895,1671) (539,458) (687,597)
  };
  \node[anchor=center, font={\scriptsize\sffamily\bfseries}, rotate=90] at (axis cs:350.8,1958.5) {English doc};
  \node[anchor=south, inner sep=1.5pt, font={\scriptsize\sffamily\bfseries}] at (axis cs:2154.14,3839.14) {Japanese doc};
\end{axis}
\end{tikzpicture}


==> images/figure1/simalign_argmax.tex <==
% Auto-generated by scripts/visualize_alignment.py
% Requires: \usepackage{tikz,pgfplots} \pgfplotsset{compat=1.18}
% Colors (mygray, mypurple, mylightorange, myorange) are defined in acl_latex.tex.
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
  width=0.92\linewidth,
  scale only axis,
  axis equal image,
  axis background/.style={fill=black!2},
  xmin=-0.5,
  xmax=4683.5,
  ymin=-0.5,
  ymax=3917.5,
  y dir=reverse,
  xtick={0,1000,2000,3000,4000},
  xticklabels={0,1k,2k,3k,4k},
  ytick=\empty,
  yticklabels={},
  ymajorticks=false,
  tick label style={
    font={\scriptsize\sffamily},
    inner sep=0.5pt,
  },
  tick align=outside,
  xtick pos=bottom,
  ytick pos=left,
  enlargelimits=false,
  clip=true,
]
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=mylightorange,
    fill=mylightorange,
  ] coordinates {
      (769,646) (177,164) (1964,1753) (134,135) (1054,891) (2324,2077) (3465,3096) (4141,3429)
      (3778,3242) (95,88) (1834,1612) (2598,2312) (3070,2787) (4677,3904) (4193,3483) (2783,2525)
      (2693,2430) (471,433) (338,303) (2983,2709) (2302,2062) (1503,1329) (171,172) (3714,3213)
      (2877,2613) (582,506) (469,433) (1907,1677) (2012,1806) (601,521) (2678,2394) (220,199)
      (962,785) (2876,2614) (3535,3132) (1674,1436) (230,225) (0,1) (2121,1899) (1925,1707)
      (992,802) (3060,2774) (4210,3502) (888,748) (1014,825) (1060,887) (1000,817) (3649,3184)
      (4023,3360) (1416,1228) (3525,3127) (1880,1649) (147,153) (2725,2457) (3531,3134) (4009,3354)
      (2283,2040) (283,267) (1354,1164) (1397,1218) (3614,3169) (1632,1403) (1881,1649) (1061,865)
      (1399,1211) (1958,1762) (1337,1160) (1026,842) (2396,2156) (2625,2343) (2014,1833) (3156,2865)
      (910,714) (2224,1975) (3154,2865) (1016,837) (3256,2945) (40,32) (4102,3405) (2243,1998)
      (4377,3667) (1047,876) (923,751) (109,119) (185,161) (1836,1612) (2833,2580) (33,21)
      (237,225) (301,287) (665,577) (3203,2906) (3440,3083) (892,748) (959,780) (3961,3326)
      (2161,1915) (178,165) (2380,2144) (2510,2242) (3185,2881) (4105,3403) (1893,1672) (4335,3625)
      (1438,1248) (907,714) (2018,1836) (1322,1111) (2997,2698) (2271,2058) (442,401) (798,676)
      (2352,2096) (3166,2870) (3810,3260) (585,506) (2471,2206) (1441,1237) (2677,2394) (2176,1931)
      (1340,1157) (2279,2020) (1396,1218) (3701,3200) (2714,2451) (2283,2038) (3244,2940) (427,382)
      (1470,1283) (1603,1371) (2938,2661) (2077,1877) (3040,2752) (136,136) (3369,3056) (3441,3083)
      (2693,2422) (1373,1204) (1609,1376) (246,237) (3433,3083) (1840,1610) (2246,1999) (3537,3134)
      (635,556) (2990,2701) (315,291) (879,736) (4352,3642) (2256,2008) (179,168) (2396,2157)
      (4513,3799) (2261,2015) (2451,2214) (627,545) (4351,3641) (2612,2333) (2653,2337) (1025,831)
      (1065,863) (1921,1712) (2696,2417) (2328,2107) (3297,2987) (1648,1421) (2805,2553) (706,582)
      (2067,1858) (1933,1717) (885,729) (3561,3140) (1996,1796) (2685,2407) (3565,3151) (2936,2625)
      (343,314) (1180,980) (1484,1302) (1053,891) (4443,3736) (1830,1625) (1733,1486) (2164,1917)
      (3609,3162) (275,247) (1713,1459) (3059,2781) (2470,2206) (208,210) (4067,3386) (2327,2104)
      (1565,1350) (2113,1893) (4473,3762) (1236,1060) (1934,1725) (811,696) (825,683) (676,570)
      (3455,3086) (1997,1795) (1028,846) (194,189) (2474,2204) (3221,2919) (2285,2046) (2641,2345)
      (461,418) (3670,3192) (4331,3622) (4294,3591) (4031,3368) (458,422) (2421,2176) (3049,2758)
      (4467,3755) (3080,2785) (906,716) (1064,863) (953,779) (1220,1056) (1029,844) (1352,1167)
      (163,179) (2915,2655) (806,700) (2763,2509) (3521,3119) (4577,3835) (1668,1443) (4368,3659)
      (1901,1689) (4073,3394) (720,612) (2347,2101) (1507,1326) (1005,812) (1922,1713) (3552,3138)
      (2810,2542) (1896,1669) (2991,2697) (4197,3485) (863,738) (2129,1897) (4624,3879) (4639,3893)
      (3099,2800) (1773,1537) (1383,1198) (2150,1913) (1929,1724) (2244,1998) (2832,2582) (1777,1541)
      (2348,2102) (2317,2087) (588,518) (4068,3388) (965,784) (38,29) (3260,2944) (3308,3017)
      (3609,3161) (4282,3575) (2871,2615) (652,558) (4213,3508) (3709,3209) (4234,3527) (1217,1035)
      (3309,3018) (3686,3197) (3363,3053) (2886,2604) (670,573) (1542,1341) (4115,3414) (4509,3801)
      (3457,3089) (1041,860) (2128,1897) (520,450) (213,212) (74,72) (693,601) (2019,1829)
      (4418,3713) (2704,2447) (1843,1601) (648,559) (3982,3342) (2574,2303) (2086,1865) (3259,2950)
      (4212,3506) (1475,1288) (3870,3295) (2746,2473) (1349,1170) (3116,2833) (3060,2781) (459,422)
      (2846,2572) (1042,858)
  };
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=myorange,
    fill=myorange,
  ] coordinates {
      (169,178) (4373,3661) (1131,940) (3308,2922) (2571,2301) (4237,3496) (4414,3708) (2174,1184)
      (3184,2475) (4492,3858) (4431,3782) (1551,2279) (2960,1498) (78,137) (3936,3336) (977,765)
      (2462,2201) (1164,975) (2765,2505) (3666,3197) (164,326) (2313,2151) (578,501) (4348,3665)
      (3960,3340) (2667,1946) (1485,1306) (2881,2882) (2859,2591) (281,275) (3021,2744) (4283,3571)
      (657,565) (1747,1519) (335,2888) (3096,2795) (3535,3133) (4368,3667) (2392,2229) (2937,2661)
      (1730,1499) (688,1045) (3008,1283) (1484,3087) (2321,2093) (710,921) (1952,1745) (235,3501)
      (531,835) (2864,2596) (488,432) (2075,2726) (616,2222) (3555,3199) (2574,2306) (1337,3140)
      (621,535) (2368,2755) (730,616) (1909,1697) (1579,816) (2289,2051) (627,539) (955,785)
      (4407,3696) (404,368) (4437,3730) (961,784) (3592,3335) (3585,3152) (2720,1137) (63,50)
      (211,213) (1574,3151)
  };
  \addplot[
    only marks,
    mark=square*,
    mark size=0.5pt,
    color=mypurple,
    fill=mypurple,
  ] coordinates {
      (4396,3689) (840,726) (4315,3607) (3290,2983) (3267,2952) (757,643) (27,16) (2223,1974)
      (2170,1908) (4433,3719) (2901,2622) (2495,2232) (2095,1890) (48,40) (4417,3712) (3338,3040)
      (4500,3785) (3243,2940) (698,606) (579,508) (2823,2568) (4126,3418) (2117,1905) (3485,3102)
      (3675,3197) (1206,1022) (2175,1933) (2648,2339) (1854,1643) (4346,3631) (3361,3056) (2565,2295)
      (3735,3218) (1046,878) (967,787) (3931,3314) (3335,3045) (4438,3730) (4308,3601) (2165,1917)
      (3557,3144) (3365,3054) (4162,3454) (2505,2249) (3909,3313) (908,712) (4340,3628) (2661,2371)
      (971,791) (4208,3497) (1303,1150) (3270,2959) (2228,1980) (1656,1429) (3198,2904) (4450,3726)
      (901,742) (3737,3216) (3797,3255) (4278,3570) (4511,3806) (4268,3563) (2054,1844) (3905,3307)
      (4448,3739) (4378,3670) (2196,1938) (2948,2670) (4573,3835) (14,6) (699,610) (4312,3605)
      (3007,2721) (3858,3287) (2143,1910) (4161,3453) (325,304) (268,256) (4003,3348) (739,617)
      (2366,2128) (1858,1646) (3107,2816) (1583,1361) (929,752) (1598,1371) (3455,3087) (187,181)
      (2183,1945) (278,273) (46,37) (3716,3210) (4670,3908) (21,15) (1046,879) (943,770)
      (618,531) (4284,3577) (1792,1575) (4558,3845) (4065,3390) (491,434) (4679,3916) (1569,1354)
      (2185,1947) (3699,3201) (4318,3614) (3,1) (4175,3466) (1944,1736)
  };
\end{axis}
\end{tikzpicture}

